The Propagation Depth of Local Consistency

We establish optimal bounds on the number of nested propagation steps in $k$-consistency tests. It is known that local consistency algorithms such as arc-, path- and $k$-consistency are not efficiently parallelizable. Their inherent sequential nature is caused by long chains of nested propagation steps, which cannot be executed in parallel. This motivates the question "What is the minimum number of nested propagation steps that have to be performed by $k$-consistency algorithms on (binary) constraint networks with $n$ variables and domain size $d$?" It was known before that 2-consistency requires $\Omega(nd)$ and 3-consistency requires $\Omega(n^2)$ sequential propagation steps. We answer the question exhaustively for every $k\geq 2$: there are binary constraint networks where any $k$-consistency procedure has to perform $\Omega(n^{k-1}d^{k-1})$ nested propagation steps before local inconsistencies were detected. This bound is tight, because the overall number of propagation steps performed by $k$-consistency is at most $n^{k-1}d^{k-1}$.

==> glueing.tex <==
%!TEX root = ../PropagationDepthCPsubmission.tex

\begin{tikzpicture}
	[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	

	%\node[knoten] (x) at (2,0) [label=above:{{\tiny$x^i$}}] {};

	%\draw[ultra thin] (0,0) rectangle (14,14);
	
	
	%INITIALIZATION GADGET
	\begin{scope}[yshift=-3.5cm,xshift=3.2cm-0.5cm]
	
		\draw (3.5,7.1) rectangle (6.1,8.4);
		\node at (4.8,7.75) {$\uparrow INIT$};
		  \begin{scope}[yshift=8.5cm,xshift=3.6cm]
	  		\node[leerknoten] (i10) at (0,0)  {};
			\node[knoten] (i11) at (0.2,0)  {};
			\node[knoten] (i12) at (0.4,0)  {};
			\node[knoten] (i13) at (0.6,0) {};
	
			\node[leerknoten] (i20) at (0.9,0) {};
			\node[knoten] (i21) at (1.1,0)  {};
			\node[knoten] (i22) at (1.3,0)  {};
			\node[knoten] (i23) at (1.5,0)  {};
	
			\node[leerknoten] (i30) at (1.8,0) {};
			\node[knoten] (i31) at (2,0){};
			\node[knoten] (i32) at (2.2,0)  {};
			\node[knoten] (i33) at (2.4,0)  {};
		\end{scope}
		\node at (0.7+3,8.2) {\tiny $y^1_0$};
		\node at (2.9+3,8.2) {\tiny $y^\kmo_m$};
	
	\end{scope}

	% WINNING GADGET
	\begin{scope}[yshift=-3.5cm,xshift=3.2cm-3cm-0.5cm]
	
		\draw (3.5,7.1) rectangle (6.1,8.4);
		\node at (4.8,7.75) {$\downarrow WIN$};
		  \begin{scope}[yshift=8.5cm,xshift=3.6cm]
	  		\node[leerknoten] (w10) at (0,0)  {};
			\node[knoten] (w11) at (0.2,0)  {};
			\node[knoten] (w12) at (0.4,0)  {};
			\node[knoten] (w13) at (0.6,0) {};
	
			\node[leerknoten] (w20) at (0.9,0) {};
			\node[knoten] (w21) at (1.1,0)  {};
			\node[knoten] (w22) at (1.3,0)  {};
			\node[knoten] (w23) at (1.5,0)  {};
	
			\node[leerknoten] (w30) at (1.8,0) {};
			\node[knoten] (w31) at (2,0){};
			\node[knoten] (w32) at (2.2,0)  {};
			\node[knoten] (w33) at (2.4,0)  {};
		\end{scope}
		\node at (0.7+3,8.2) {\tiny $x^1_0$};
		\node at (2.9+3,8.2) {\tiny $x^\kmo_m$};
	
	\end{scope}

 

	\draw (0.5,7.1) rectangle (3.1,8.4);
	\draw (3.5,7.1) rectangle (6.1,8.4);
	% \draw (7.9,7.1) rectangle (10.5,8.4);
	% \draw (10.9,7.1) rectangle (13.5,8.4);
	\node at (1.8,7.75) {$\uparrow INC^{\text{left}}_1$};
	\node at (4.8,7.75) {$\uparrow INC^{\text{right}}_{\kmo}$};
	% \node at (9.2,7.75) {$\downarrow MD(r_1)$};
	% \node at (12.2,7.75) {$\downarrow MD(r_m)$};
	
	\node at (0.7,7.3) {\tiny $x^1_0$};
	\node at (2.9,7.3) {\tiny $x^\kmo_m$};
	\node at (0.7,8.2) {\tiny $y^1_0$};
	\node at (2.9,8.2) {\tiny $y^\kmo_m$};

	\node at (0.7+3,7.3) {\tiny $x^1_0$};
	\node at (2.9+3,7.3) {\tiny $x^\kmo_m$};
	\node at (0.7+3,8.2) {\tiny $y^1_0$};
	\node at (2.9+3,8.2) {\tiny $y^\kmo_m$};

	% \node at (0.7+7.4,7.3) {\tiny $y^k_m$};
	% \node at (2.9+7.4,7.3) {\tiny $y^1_0$};
	% \node at (0.7+7.4,8.2) {\tiny $x^k_m$};
	% \node at (2.9+7.4,8.2) {\tiny $x^1_0$};

	% \node at (0.7+10.4,7.3) {\tiny $y^k_m$};
	% \node at (2.9+10.4,7.3) {\tiny $y^1_0$};
	% \node at (0.7+10.4,8.2) {\tiny $x^k_m$};
	% \node at (2.9+10.4,8.2) {\tiny $x^1_0$};

		
	% \draw (7.1,10.9) -- (7.1,13.5) -- (13.5,10.1) -- (7.9,10.1) -- cycle;
	% \node at (9.2,11.5) {$\downarrow C^{m}$};
	
\begin{scope}[yshift=1.5cm]
	\draw (0.5,7.1) rectangle (3.1,8.4);
	\draw (3.5,7.1) rectangle (6.1,8.4);
	% \draw (7.9,7.1) rectangle (10.5,8.4);
	% \draw (10.9,7.1) rectangle (13.5,8.4);
	\node at (1.8,7.75) {$\uparrow$ switch};
	\node at (4.8,7.75) {$\uparrow$ switch};
	% \node at (9.2,7.75) {$\downarrow RD(r_1)$};
	% \node at (12.2,7.75) {$\downarrow RD(r_m)$};

	\node at (0.7,7.3) {\tiny $x^1_0$};
	\node at (2.9,7.3) {\tiny $x^\kmo_m$};
	\node at (0.7,8.2) {\tiny $y^1_0$};
	\node at (2.9,8.2) {\tiny $y^\kmo_m$};

	\node at (0.7+3,7.3) {\tiny $x^1_0$};
	\node at (2.9+3,7.3) {\tiny $x^\kmo_m$};
	\node at (0.7+3,8.2) {\tiny $y^1_0$};
	\node at (2.9+3,8.2) {\tiny $y^\kmo_m$};

	% \node at (0.7+7.4,7.3) {\tiny $y^k_m$};
	% \node at (2.9+7.4,7.3) {\tiny $y^1_0$};
	% \node at (0.7+7.4,8.2) {\tiny $x^k_m$};
	% \node at (2.9+7.4,8.2) {\tiny $x^1_0$};

	% \node at (0.7+10.4,7.3) {\tiny $y^k_m$};
	% \node at (2.9+10.4,7.3) {\tiny $y^1_0$};
	% \node at (0.7+10.4,8.2) {\tiny $x^k_m$};
	% \node at (2.9+10.4,8.2) {\tiny $x^1_0$};
\end{scope}

% ADDITIONAL SWITCH
\begin{scope}[yshift=0.75cm,xshift=6.5cm]
  \begin{scope}[yshift=7cm,xshift=0.6cm]
  	\node[leerknoten] (swy10) at (0,0)  {};
		\node[knoten] (swy11) at (0.2,0)  {};
		\node[knoten] (swy12) at (0.4,0)  {};
		\node[knoten] (swy13) at (0.6,0) {};

		\node[leerknoten] (swy20) at (0.9,0) {};
		\node[knoten] (swy21) at (1.1,0)  {};
		\node[knoten] (swy22) at (1.3,0)  {};
		\node[knoten] (swy23) at (1.5,0)  {};

		\node[leerknoten] (swy30) at (1.8,0) {};
		\node[knoten] (swy31) at (2,0){};
		\node[knoten] (swy32) at (2.2,0)  {};
		\node[knoten] (swy33) at (2.4,0)  {};
	\end{scope}
  \begin{scope}[yshift=8.5cm,xshift=0.6cm]
  	\node[leerknoten] (swx10) at (0,0)  {};
		\node[knoten] (swx11) at (0.2,0)  {};
		\node[knoten] (swx12) at (0.4,0)  {};
		\node[knoten] (swx13) at (0.6,0) {};

		\node[leerknoten] (swx20) at (0.9,0) {};
		\node[knoten] (swx21) at (1.1,0)  {};
		\node[knoten] (swx22) at (1.3,0)  {};
		\node[knoten] (swx23) at (1.5,0)  {};

		\node[leerknoten] (swx30) at (1.8,0) {};
		\node[knoten] (swx31) at (2,0){};
		\node[knoten] (swx32) at (2.2,0)  {};
		\node[knoten] (swx33) at (2.4,0)  {};
	\end{scope}
	\draw (0.5,7.1) rectangle (3.1,8.4);
	%\draw (3.5,7.1) rectangle (6.1,8.4);
	% \draw (7.9,7.1) rectangle (10.5,8.4);
	% \draw (10.9,7.1) rectangle (13.5,8.4);
	\node at (1.8,7.75) {$\downarrow$ switch};
	%\node at (4.8,7.75) {$\uparrow$ switch};
	% \node at (9.2,7.75) {$\downarrow RD(r_1)$};
	% \node at (12.2,7.75) {$\downarrow RD(r_m)$};

	\node at (0.7,7.3) {\tiny $y^1_0$};
	\node at (2.9,7.3) {\tiny $y^\kmo_m$};
	\node at (0.7,8.2) {\tiny $x^1_0$};
	\node at (2.9,8.2) {\tiny $x^\kmo_m$};

	%\node at (0.7+3,7.3) {\tiny $x^1_0$};
	%\node at (2.9+3,7.3) {\tiny $x^\kmo_m$};
	%\node at (0.7+3,8.2) {\tiny $y^1_0$};
	%\node at (2.9+3,8.2) {\tiny $y^\kmo_m$};

	% \node at (0.7+7.4,7.3) {\tiny $y^k_m$};
	% \node at (2.9+7.4,7.3) {\tiny $y^1_0$};
	% \node at (0.7+7.4,8.2) {\tiny $x^k_m$};
	% \node at (2.9+7.4,8.2) {\tiny $x^1_0$};

	% \node at (0.7+10.4,7.3) {\tiny $y^k_m$};
	% \node at (2.9+10.4,7.3) {\tiny $y^1_0$};
	% \node at (0.7+10.4,8.2) {\tiny $x^k_m$};
	% \node at (2.9+10.4,8.2) {\tiny $x^1_0$};
\end{scope}
	
	
	


	

	
  \begin{scope}[yshift=6cm,xshift=5cm]%,rotate=45]

  		\node[leerknoten] (x10) at (0,0) {};%[label=left:{$\xnode^1_0$}]
		\node[knoten] (x11) at (0.2,0)  {};
		\node[knoten] (x12) at (0.4,0)  {};
		\node[knoten] (x13) at (0.6,0) {};

		\node[leerknoten] (x20) at (0.9,0) {};
		\node[knoten] (x21) at (1.1,0)  {};
		\node[knoten] (x22) at (1.3,0)  {};
		\node[knoten] (x23) at (1.5,0)  {};

		\node[leerknoten] (x30) at (1.8,0) {};
		\node[knoten] (x31) at (2,0){};
		\node[knoten] (x32) at (2.2,0)  {};
		\node[knoten] (x33) at (2.4,0) [label=right:{$\xnode^\kmo_m$}] {};
	\end{scope}
	%\node at (7,3.1) {$\xnode^1_0$};
	%\node at (7+2.2,3.1+2.2) {$\xnode^\kmo_m$};
	
  \begin{scope}[yshift=11cm,xshift=5cm]
  	\node[leerknoten] (y10) at (0,0)  [label=above:{$\ynode^1_0$}]{};
		\node[knoten] (y11) at (0.2,0)  {};
		\node[knoten] (y12) at (0.4,0)  {};
		\node[knoten] (y13) at (0.6,0) {};

		\node[leerknoten] (y20) at (0.9,0) {};
		\node[knoten] (y21) at (1.1,0)  {};
		\node[knoten] (y22) at (1.3,0)  {};
		\node[knoten] (y23) at (1.5,0)  {};

		\node[leerknoten] (y30) at (1.8,0) {};
		\node[knoten] (y31) at (2,0){};
		\node[knoten] (y32) at (2.2,0)  {};
		\node[knoten] (y33) at (2.4,0)  [label=above:{$\ynode^\kmo_m$}]{};
	\end{scope}
	% \node at (7+1,13.9) {$\ynode^1_0$};
	% \node at (7+2.2+1,13.9-2.2) {$\ynode^\kmo_m$};
	
  \begin{scope}[yshift=7cm,xshift=0.6cm]
  	\node[leerknoten] (e10) at (0,0)  {};
		\node[knoten] (e11) at (0.2,0)  {};
		\node[knoten] (e12) at (0.4,0)  {};
		\node[knoten] (e13) at (0.6,0) {};

		\node[leerknoten] (e20) at (0.9,0) {};
		\node[knoten] (e21) at (1.1,0)  {};
		\node[knoten] (e22) at (1.3,0)  {};
		\node[knoten] (e23) at (1.5,0)  {};

		\node[leerknoten] (e30) at (1.8,0) {};
		\node[knoten] (e31) at (2,0){};
		\node[knoten] (e32) at (2.2,0)  {};
		\node[knoten] (e33) at (2.4,0)  {};
	\end{scope}

  \begin{scope}[yshift=7cm,xshift=3.6cm]
  	\node[leerknoten] (f10) at (0,0)  {};
		\node[knoten] (f11) at (0.2,0)  {};
		\node[knoten] (f12) at (0.4,0)  {};
		\node[knoten] (f13) at (0.6,0) {};

		\node[leerknoten] (f20) at (0.9,0) {};
		\node[knoten] (f21) at (1.1,0)  {};
		\node[knoten] (f22) at (1.3,0)  {};
		\node[knoten] (f23) at (1.5,0)  {};

		\node[leerknoten] (f30) at (1.8,0) {};
		\node[knoten] (f31) at (2,0){};
		\node[knoten] (f32) at (2.2,0)  {};
		\node[knoten] (f33) at (2.4,0)  {};
	\end{scope}
	
 %  \begin{scope}[yshift=7cm,xshift=10.4cm,rotate=180]
 %  	\node[leerknoten] (g10) at (0,0)  {};
	% 	\node[knoten] (g11) at (0.2,0)  {};
	% 	\node[knoten] (g12) at (0.4,0)  {};
	% 	\node[knoten] (g13) at (0.6,0) {};

	% 	\node[leerknoten] (g20) at (0.9,0) {};
	% 	\node[knoten] (g21) at (1.1,0)  {};
	% 	\node[knoten] (g22) at (1.3,0)  {};
	% 	\node[knoten] (g23) at (1.5,0)  {};

	% 	\node[leerknoten] (g30) at (1.8,0) {};
	% 	\node[knoten] (g31) at (2,0){};
	% 	\node[knoten] (g32) at (2.2,0)  {};
	% 	\node[knoten] (g33) at (2.4,0)  {};
	% \end{scope}
	
 %  \begin{scope}[yshift=7cm,xshift=13.4cm,rotate=180]
 %  	\node[leerknoten] (h10) at (0,0)  {};
	% 	\node[knoten] (h11) at (0.2,0)  {};
	% 	\node[knoten] (h12) at (0.4,0)  {};
	% 	\node[knoten] (h13) at (0.6,0) {};

	% 	\node[leerknoten] (h20) at (0.9,0) {};
	% 	\node[knoten] (h21) at (1.1,0)  {};
	% 	\node[knoten] (h22) at (1.3,0)  {};
	% 	\node[knoten] (h23) at (1.5,0)  {};

	% 	\node[leerknoten] (h30) at (1.8,0) {};
	% 	\node[knoten] (h31) at (2,0){};
	% 	\node[knoten] (h32) at (2.2,0)  {};
	% 	\node[knoten] (h33) at (2.4,0)  {};
	% \end{scope}
	






	
\begin{scope}[yshift=1.5cm]
  \begin{scope}[yshift=7cm,xshift=0.6cm]
  	\node[leerknoten] (r10) at (0,0)  {};
		\node[knoten] (r11) at (0.2,0)  {};
		\node[knoten] (r12) at (0.4,0)  {};
		\node[knoten] (r13) at (0.6,0) {};

		\node[leerknoten] (r20) at (0.9,0) {};
		\node[knoten] (r21) at (1.1,0)  {};
		\node[knoten] (r22) at (1.3,0)  {};
		\node[knoten] (r23) at (1.5,0)  {};

		\node[leerknoten] (r30) at (1.8,0) {};
		\node[knoten] (r31) at (2,0){};
		\node[knoten] (r32) at (2.2,0)  {};
		\node[knoten] (r33) at (2.4,0)  {};
	\end{scope}

  \begin{scope}[yshift=7cm,xshift=3.6cm]
  	\node[leerknoten] (t10) at (0,0)  {};
		\node[knoten] (t11) at (0.2,0)  {};
		\node[knoten] (t12) at (0.4,0)  {};
		\node[knoten] (t13) at (0.6,0) {};

		\node[leerknoten] (t20) at (0.9,0) {};
		\node[knoten] (t21) at (1.1,0)  {};
		\node[knoten] (t22) at (1.3,0)  {};
		\node[knoten] (t23) at (1.5,0)  {};

		\node[leerknoten] (t30) at (1.8,0) {};
		\node[knoten] (t31) at (2,0){};
		\node[knoten] (t32) at (2.2,0)  {};
		\node[knoten] (t33) at (2.4,0)  {};
	\end{scope}
	
%   \begin{scope}[yshift=7cm,xshift=10.4cm,rotate=180]
%   	\node[leerknoten] (z10) at (0,0)  {};
% 		\node[knoten] (z11) at (0.2,0)  {};
% 		\node[knoten] (z12) at (0.4,0)  {};
% 		\node[knoten] (z13) at (0.6,0) {};

% 		\node[leerknoten] (z20) at (0.9,0) {};
% 		\node[knoten] (z21) at (1.1,0)  {};
% 		\node[knoten] (z22) at (1.3,0)  {};
% 		\node[knoten] (z23) at (1.5,0)  {};

% 		\node[leerknoten] (z30) at (1.8,0) {};
% 		\node[knoten] (z31) at (2,0){};
% 		\node[knoten] (z32) at (2.2,0)  {};
% 		\node[knoten] (z33) at (2.4,0)  {};
% 	\end{scope}
	
%   \begin{scope}[yshift=7cm,xshift=13.4cm,rotate=180]
%   	\node[leerknoten] (u10) at (0,0)  {};
% 		\node[knoten] (u11) at (0.2,0)  {};
% 		\node[knoten] (u12) at (0.4,0)  {};
% 		\node[knoten] (u13) at (0.6,0) {};

% 		\node[leerknoten] (u20) at (0.9,0) {};
% 		\node[knoten] (u21) at (1.1,0)  {};
% 		\node[knoten] (u22) at (1.3,0)  {};
% 		\node[knoten] (u23) at (1.5,0)  {};

% 		\node[leerknoten] (u30) at (1.8,0) {};
% 		\node[knoten] (u31) at (2,0){};
% 		\node[knoten] (u32) at (2.2,0)  {};
% 		\node[knoten] (u33) at (2.4,0)  {};
% 	\end{scope}
 \end{scope}





\begin{scope}[yshift=3cm]
  \begin{scope}[yshift=7cm,xshift=0.6cm]
  	\node[leerknoten] (a10) at (0,0)  {};
		\node[knoten] (a11) at (0.2,0)  {};
		\node[knoten] (a12) at (0.4,0)  {};
		\node[knoten] (a13) at (0.6,0) {};

		\node[leerknoten] (a20) at (0.9,0) {};
		\node[knoten] (a21) at (1.1,0)  {};
		\node[knoten] (a22) at (1.3,0)  {};
		\node[knoten] (a23) at (1.5,0)  {};

		\node[leerknoten] (a30) at (1.8,0) {};
		\node[knoten] (a31) at (2,0){};
		\node[knoten] (a32) at (2.2,0)  {};
		\node[knoten] (a33) at (2.4,0)  {};
	\end{scope}

  \begin{scope}[yshift=7cm,xshift=3.6cm]
  	\node[leerknoten] (b10) at (0,0)  {};
		\node[knoten] (b11) at (0.2,0)  {};
		\node[knoten] (b12) at (0.4,0)  {};
		\node[knoten] (b13) at (0.6,0) {};

		\node[leerknoten] (b20) at (0.9,0) {};
		\node[knoten] (b21) at (1.1,0)  {};
		\node[knoten] (b22) at (1.3,0)  {};
		\node[knoten] (b23) at (1.5,0)  {};

		\node[leerknoten] (b30) at (1.8,0) {};
		\node[knoten] (b31) at (2,0){};
		\node[knoten] (b32) at (2.2,0)  {};
		\node[knoten] (b33) at (2.4,0)  {};
	\end{scope}
	
 %  \begin{scope}[yshift=7cm,xshift=10.4cm,rotate=180]
 %  	\node[leerknoten] (c10) at (0,0)  {};
	% 	\node[knoten] (c11) at (0.2,0)  {};
	% 	\node[knoten] (c12) at (0.4,0)  {};
	% 	\node[knoten] (c13) at (0.6,0) {};

	% 	\node[leerknoten] (c20) at (0.9,0) {};
	% 	\node[knoten] (c21) at (1.1,0)  {};
	% 	\node[knoten] (c22) at (1.3,0)  {};
	% 	\node[knoten] (c23) at (1.5,0)  {};

	% 	\node[leerknoten] (c30) at (1.8,0) {};
	% 	\node[knoten] (c31) at (2,0){};
	% 	\node[knoten] (c32) at (2.2,0)  {};
	% 	\node[knoten] (c33) at (2.4,0)  {};
	% \end{scope}
	
 %  \begin{scope}[yshift=7cm,xshift=13.4cm,rotate=180]
 %  	\node[leerknoten] (d10) at (0,0)  {};
	% 	\node[knoten] (d11) at (0.2,0)  {};
	% 	\node[knoten] (d12) at (0.4,0)  {};
	% 	\node[knoten] (d13) at (0.6,0) {};

	% 	\node[leerknoten] (d20) at (0.9,0) {};
	% 	\node[knoten] (d21) at (1.1,0)  {};
	% 	\node[knoten] (d22) at (1.3,0)  {};
	% 	\node[knoten] (d23) at (1.5,0)  {};

	% 	\node[leerknoten] (d30) at (1.8,0) {};
	% 	\node[knoten] (d31) at (2,0){};
	% 	\node[knoten] (d32) at (2.2,0)  {};
	% 	\node[knoten] (d33) at (2.4,0)  {};
	% \end{scope}
\end{scope}
	
\foreach \x in {1,2,3} \foreach \y in {0,1,2,3} {
	\draw[densely dotted] (i\x\y) -- (x\x\y);
	\draw[densely dotted] (w\x\y) -- (x\x\y);
	\draw[densely dotted] (e\x\y) -- (x\x\y);
	\draw[densely dotted] (f\x\y) -- (x\x\y);
	
	\draw[densely dotted] (swx\x\y) -- (y\x\y);
	\draw[densely dotted] (swy\x\y) -- (x\x\y);
	
	\draw[densely dotted] (a\x\y) -- (y\x\y);
	\draw[densely dotted] (b\x\y) -- (y\x\y);
	%\draw[densely dotted] (x\x\y) -- (y\x\y);
}


	\foreach \hh/\bb in {0.2/0.18} \draw[draw=white,fill=white] (4.7-\bb,6-\hh)  rectangle (4.7+\bb,6+\hh);
 	\node at (5-0.3,6+0) {$\xnode^1_0$};

\end{tikzpicture}










==> init.tex <==
% !TEX root = ../diss.tex
\newcommand{\schriftgr}{\small}

\begin{tikzpicture}
	[scale=0.755, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	
	\node at (1.6+2,-5) {Duplicator's side};

  \node[knoten] (y1) at (3.2-0.5,2) [label=above:{\schriftgr{$z_{1}$}}] {};
  \node[knoten] (y2) at (4+0.5,2) [label=above:{\schriftgr{$z_{2}$}}] {};

	\node[leerknoten] (a10) at (0,0)  [label=below:{\schriftgr{$a^{1}_{0}$}}]{};
	\node[knoten] (a11) at (0.2,0)  {};
	\node[knoten] (a12) at (0.4,0)   {};
	\node[knoten] (a13) at (0.6,0) {};
	\node[knoten] (a14) at (0.8,0) [label=below:{\schriftgr{$a^{1}_{m}$}}]{};


	\node[leerknoten] (a20) at (1.2,0) {};
	\node[knoten] (a21) at (1.4,0)  {};
	\node[knoten] (a22) at (1.6,0)  {};
	\node[knoten] (a23) at (1.8,0)  {};
	\node[knoten] (a24) at (2,0) {};


	\node[leerknoten] (a30) at (2.4,0) {};
	\node[knoten] (a31) at (2.6,0){};
	\node[knoten] (a32) at (2.8,0)  {};
	\node[knoten] (a33) at (3,0)  {};
	\node[knoten] (a34) at (3.2,0) [label=below:{\schriftgr{$a^{\kmo}_{m}$}}] {};
	
	\draw (-0.2,-0.1) rectangle (3.4,-1.9);
	\node at (1.6,-1) {$\downarrow M_D^{1}$};
	
  \begin{scope}[yshift=-2cm]
  		\node[leerknoten] (c10) at (0,0) [label=above:{\schriftgr{$c^{1}_0$}}] {};
		\node[knoten] (c11) at (0.2,0)  {};
		\node[knoten] (c12) at (0.4,0)  {};
		\node[knoten] (c13) at (0.6,0) {};
		\node[knoten] (c14) at (0.8,0)[label=above:{\schriftgr{$c^{1}_m$}}] {};


		\node[leerknoten] (c20) at (1.2,0) {};
		\node[knoten] (c21) at (1.4,0)  {};
		\node[knoten] (c22) at (1.6,0)  {};
		\node[knoten] (c23) at (1.8,0)  {};
		\node[knoten] (c24) at (2,0)  {};


		\node[leerknoten] (c30) at (2.4,0) {};
		\node[knoten] (c31) at (2.6,0){};
		\node[knoten] (c32) at (2.8,0)  {};
		\node[knoten] (c33) at (3,0)  {};
		\node[knoten] (c34) at (3.2,0) [label=above:{\schriftgr{$c^{\kmo}_m$}}] {};
	\end{scope}

\begin{scope}[xshift=4cm]
	
	\node[leerknoten] (b10) at (0,0) [label=below:{\schriftgr{$b^{1}_0$}}] {};
	\node[knoten] (b11) at (0.2,0)  {};
	\node[knoten] (b12) at (0.4,0)  {};
	\node[knoten] (b13) at (0.6,0) {};
	\node[knoten] (b14) at (0.8,0) [label=below:{\schriftgr{$b^{1}_m$}}] {};


	\node[leerknoten] (b20) at (1.2,0) {};
	\node[knoten] (b21) at (1.4,0)  {};
	\node[knoten] (b22) at (1.6,0)  {};
	\node[knoten] (b23) at (1.8,0)  {};
	\node[knoten] (b24) at (2,0)  {};


	\node[leerknoten] (b30) at (2.4,0) {};
	\node[knoten] (b31) at (2.6,0){};
	\node[knoten] (b32) at (2.8,0)  {};
	\node[knoten] (b33) at (3,0)  {};
	\node[knoten] (b34) at (3.2,0) [label=below:{\schriftgr{$b^{\kmo}_m$}}] {};
	
	\draw (-0.2,-0.1) rectangle (3.4,-1.9);
	\node at (1.6,-1) {$\downarrow M_D^{2}$};
	
  \begin{scope}[yshift=-2cm]
  	\node[leerknoten] (d10) at (0,0) [label=above:{\schriftgr{$d^{1}_0$}}] {};
		\node[knoten] (d11) at (0.2,0)  {};
		\node[knoten] (d12) at (0.4,0)  {};
		\node[knoten] (d13) at (0.6,0) {};
		\node[knoten] (d14) at (0.8,0) [label=above:{\schriftgr{$d^{1}_m$}}] {};


		\node[leerknoten] (d20) at (1.2,0) {};
		\node[knoten] (d21) at (1.4,0)  {};
		\node[knoten] (d22) at (1.6,0)  {};
		\node[knoten] (d23) at (1.8,0)  {};
		\node[knoten] (d24) at (2,0)  {};


		\node[leerknoten] (d30) at (2.4,0) {};
		\node[knoten] (d31) at (2.6,0){};
		\node[knoten] (d32) at (2.8,0)  {};
		\node[knoten] (d33) at (3,0)  {};
		\node[knoten] (d34) at (3.2,0) [label=above:{\schriftgr{$d^{\kmo}_m$}}] {};
	\end{scope}
\end{scope}

\begin{scope}[yshift=-4cm,xshift=2cm]
 	\node[leerknoten] (x10) at (0,0) [label=below:{\schriftgr{$y^{1}_0$}}] {};
	\node[knoten] (x11) at (0.2,0)  {};
	\node[knoten] (x12) at (0.4,0)  {};
	\node[knoten] (x13) at (0.6,0) {};
	\node[knoten] (x14) at (0.8,0) [label=below:{\schriftgr{$y^{1}_m$}}] {};

	\node[leerknoten] (x20) at (1.2,0) {};
	\node[knoten] (x21) at (1.4,0)  {};
	\node[knoten] (x22) at (1.6,0)  {};
	\node[knoten] (x23) at (1.8,0)  {};
	\node[knoten] (x24) at (2,0)  {};


	\node[leerknoten] (x30) at (2.4,0) {};
	\node[knoten] (x31) at (2.6,0){};
	\node[knoten] (x32) at (2.8,0)  {};
	\node[knoten] (x33) at (3,0)  {};
	\node[knoten] (x34) at (3.2,0) [label=below:{\schriftgr{$y^{\kmo}_m$}}] {};
\end{scope}
	

% Kanten

\draw[-] (y2) -- (a10);
\draw[-] (y2) -- (a20);
\draw[-] (y2) -- (a30);

\draw[-] (y2) -- (b12);
\draw[-] (y2) -- (b24);
\draw[-] (y2) -- (b33);

\draw[-] (y2) -- (a12);
\draw[-] (y2) -- (a24);
\draw[-] (y2) -- (a33);

\draw[-] (y1) -- (b10);
\draw[-] (y1) -- (b20);
\draw[-] (y1) -- (b30);

\draw[-] (y1) -- (a12);
\draw[-] (y1) -- (a24);
\draw[-] (y1) -- (a33);

\draw[-] (y1) -- (b12);
\draw[-] (y1) -- (b24);
\draw[-] (y1) -- (b33);

\foreach \i/\j in {1/2,2/4,3/3} {
	\draw[-] (c\i\j) -- (x\i\j);
	\draw[-] (d\i\j) -- (x\i\j);
};

\foreach \i in {1,2,3}\foreach \l in {0,1,2,3,4} {
	\draw[-] (c\i0) -- (x\i\l);
	\draw[-] (d\i0) -- (x\i\l);
};

% Spoiler's side
%HIER Abstand zwischen Spoiler und Duplicator einstellen

\begin{scope}[xshift=-8.5cm]
	\node at (1.6+2,-5) {Spoiler's side};

  \node[knoten] (z) at (3.6,2) [label=above:{\schriftgr{$z$}}] {};
  
	\node[knoten] (a10) at (0,0)  [label=below:{\schriftgr{$a^{1}_{1}$}}]{};
	\node[knoten] (a11) at (0.2,0)  {};
	\node[knoten] (a12) at (0.4,0)   {};
	\node[knoten] (a13) at (0.6,0) {};
	\node[knoten] (a14) at (0.8,0) [label=below:{\schriftgr{$a^{1}_{n}$}}]{};


	\node[knoten] (a20) at (1.2,0) {};
	\node[knoten] (a21) at (1.4,0)  {};
	\node[knoten] (a22) at (1.6,0)  {};
	\node[knoten] (a23) at (1.8,0)  {};
	\node[knoten] (a24) at (2,0) {};


	\node[knoten] (a30) at (2.4,0) {};
	\node[knoten] (a31) at (2.6,0){};
	\node[knoten] (a32) at (2.8,0)  {};
	\node[knoten] (a33) at (3,0)  {};
	\node[knoten] (a34) at (3.2,0) [label=below:{\schriftgr{$a^{\kmo}_{n}$}}] {};
	
	\draw (-0.2,-0.1) rectangle (3.4,-1.9);
	\node at (1.6,-1) {$\downarrow M_D^{1}$};
	
  \begin{scope}[yshift=-2cm]
  		\node[knoten] (c10) at (0,0) [label=above:{\schriftgr{$c^{1}_1$}}] {};
		\node[knoten] (c11) at (0.2,0)  {};
		\node[knoten] (c12) at (0.4,0)  {};
		\node[knoten] (c13) at (0.6,0) {};
		\node[knoten] (c14) at (0.8,0)[label=above:{\schriftgr{$c^{1}_n$}}] {};


		\node[knoten] (c20) at (1.2,0) {};
		\node[knoten] (c21) at (1.4,0)  {};
		\node[knoten] (c22) at (1.6,0)  {};
		\node[knoten] (c23) at (1.8,0)  {};
		\node[knoten] (c24) at (2,0)  {};


		\node[knoten] (c30) at (2.4,0) {};
		\node[knoten] (c31) at (2.6,0){};
		\node[knoten] (c32) at (2.8,0)  {};
		\node[knoten] (c33) at (3,0)  {};
		\node[knoten] (c34) at (3.2,0) [label=above:{\schriftgr{$c^{\kmo}_n$}}] {};
	\end{scope}

\begin{scope}[xshift=4cm]
	
	\node[knoten] (b10) at (0,0) [label=below:{\schriftgr{$b^{1}_1$}}] {};
	\node[knoten] (b11) at (0.2,0)  {};
	\node[knoten] (b12) at (0.4,0)  {};
	\node[knoten] (b13) at (0.6,0) {};
	\node[knoten] (b14) at (0.8,0) [label=below:{\schriftgr{$b^{1}_n$}}] {};


	\node[knoten] (b20) at (1.2,0) {};
	\node[knoten] (b21) at (1.4,0)  {};
	\node[knoten] (b22) at (1.6,0)  {};
	\node[knoten] (b23) at (1.8,0)  {};
	\node[knoten] (b24) at (2,0)  {};


	\node[knoten] (b30) at (2.4,0) {};
	\node[knoten] (b31) at (2.6,0){};
	\node[knoten] (b32) at (2.8,0)  {};
	\node[knoten] (b33) at (3,0)  {};
	\node[knoten] (b34) at (3.2,0) [label=below:{\schriftgr{$b^{\kmo}_n$}}] {};
	
	\draw (-0.2,-0.1) rectangle (3.4,-1.9);
	\node at (1.6,-1) {$\downarrow M_D^{2}$};
	
  \begin{scope}[yshift=-2cm]
  	\node[knoten] (d10) at (0,0) [label=above:{\schriftgr{$d^{1}_1$}}] {};
		\node[knoten] (d11) at (0.2,0)  {};
		\node[knoten] (d12) at (0.4,0)  {};
		\node[knoten] (d13) at (0.6,0) {};
		\node[knoten] (d14) at (0.8,0) [label=above:{\schriftgr{$d^{1}_n$}}] {};


		\node[knoten] (d20) at (1.2,0) {};
		\node[knoten] (d21) at (1.4,0)  {};
		\node[knoten] (d22) at (1.6,0)  {};
		\node[knoten] (d23) at (1.8,0)  {};
		\node[knoten] (d24) at (2,0)  {};


		\node[knoten] (d30) at (2.4,0) {};
		\node[knoten] (d31) at (2.6,0){};
		\node[knoten] (d32) at (2.8,0)  {};
		\node[knoten] (d33) at (3,0)  {};
		\node[knoten] (d34) at (3.2,0) [label=above:{\schriftgr{$d^{\kmo}_n$}}] {};
	\end{scope}
\end{scope}

\begin{scope}[yshift=-4cm,xshift=2cm]
 	\node[knoten] (x10) at (0,0) [label=below:{\schriftgr{$y^{1}_1$}}] {};
	\node[knoten] (x11) at (0.2,0)  {};
	\node[knoten] (x12) at (0.4,0)  {};
	\node[knoten] (x13) at (0.6,0) {};
	\node[knoten] (x14) at (0.8,0) [label=below:{\schriftgr{$y^{1}_n$}}] {};

	\node[knoten] (x20) at (1.2,0) {};
	\node[knoten] (x21) at (1.4,0)  {};
	\node[knoten] (x22) at (1.6,0)  {};
	\node[knoten] (x23) at (1.8,0)  {};
	\node[knoten] (x24) at (2,0)  {};


	\node[knoten] (x30) at (2.4,0) {};
	\node[knoten] (x31) at (2.6,0){};
	\node[knoten] (x32) at (2.8,0)  {};
	\node[knoten] (x33) at (3,0)  {};
	\node[knoten] (x34) at (3.2,0) [label=below:{\schriftgr{$y^{\kmo}_n$}}] {};
\end{scope}
\end{scope}


%KANTEN auf Spoiler's Seite

\draw[-] (z) -- (a12);
\draw[-] (z) -- (a20);
\draw[-] (z) -- (a34);

\draw[-] (z) -- (b12);
\draw[-] (z) -- (b20);
\draw[-] (z) -- (b34);

\draw[-] (x12) -- (c12);
\draw[-] (x20) -- (c20);
\draw[-] (x34) -- (c34);

\draw[-] (x12) -- (d12);
\draw[-] (x20) -- (d20);
\draw[-] (x34) -- (d34);











% ALTES INIT GAGDGET
% \begin{scope}[xshift=-6cm]
% 	\node at (1.4,-5) {Spoiler's side};

% 	\node[knoten] (y) at (1.4,2) [label=above:{\schriftgr{$y$}}]{};
% 	\node[knoten] (x1) at (1.4-0.5,-4)[label=below:{\schriftgr{$x^{1}$}}]{};
% 	\node[knoten] (x2) at (1.4,-4){};
% 	\node[knoten] (x3) at (1.4+0.5,-4)[label=below:{\schriftgr{$x^{k}$}}]{};
	
	
% 	\node[knoten] (a1) at (0,0)[label=below:{\schriftgr{$a^{1}$}}]{};
% 	\node[knoten] (a2) at (0.5,0){};
% 	\node[knoten] (a3) at (1,0)[label=below:{\schriftgr{$a^{k}$}}]{};

% 	\draw (-0.2,-0.1) rectangle (1.2,-1.9);
% 	\node at (0.5,-1) {$M_S^{1}$};

% 	\node[knoten] (c1) at (0,-2)[label=above:{\schriftgr{$c^{1}$}}]{};
% 	\node[knoten] (c2) at (0.5,-2){};
% 	\node[knoten] (c3) at (1,-2)[label=above:{\schriftgr{$c^{k}$}}]{};


% 	\draw[-] (y) -- (a1);
% 	\draw[-] (y) -- (a2);
% 	\draw[-] (y) -- (a3);

% 	\draw[-] (c1) -- (x1);
% 	\draw[-] (c2) -- (x2);
% 	\draw[-] (c3) -- (x3);

% 	\begin{scope}[xshift=1.8cm]
		
% 	\node[knoten] (b1) at (0,0)[label=below:{\schriftgr{$b^{1}$}}]{};
% 	\node[knoten] (b2) at (0.5,0){};
% 	\node[knoten] (b3) at (1,0)[label=below:{\schriftgr{$b^{k}$}}]{};

% 	\draw (-0.2,-0.1) rectangle (1.2,-1.9);
% 	\node at (0.5,-1) {$M_S^{2}$};

% 	\node[knoten] (d1) at (0,-2)[label=above:{\schriftgr{$d^{1}$}}]{};
% 	\node[knoten] (d2) at (0.5,-2){};
% 	\node[knoten] (d3) at (1,-2)[label=above:{\schriftgr{$d^{k}$}}]{};

% 	\draw[-] (y) -- (b1);
% 	\draw[-] (y) -- (b2);
% 	\draw[-] (y) -- (b3);

% 	\draw[-] (d1) -- (x1);
% 	\draw[-] (d2) -- (x2);
% 	\draw[-] (d3) -- (x3);
		
% 	\end{scope}
% \end{scope}


	
\end{tikzpicture}

==> switch.tex <==
% !TEX root = ../diss.tex
\begin{tikzpicture}
			[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
			inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
			inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
			inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
			inner  sep=0pt,minimum  size=0.8mm}]
			
			%\node[knoten] (a) at (0,0) [label=right:{$v^1_\y$}] {};
			%\draw[-,very thick, double] (v21) -- (v22);
			
			%\node[knoten] (a) at (0,0) {};
			%\node[leerknoten] (b) at (0,1) {};	
			%\draw[-] (a) -- (b);		
			
			\node at (1,-6) {Spoiler's side $M_S$};
			\node at (11,-6) {Duplicator's side $M_D$};


			%Variablendefinition
			
			% \node[knoten] (x1) at (0,0) [label=above:{{\tiny$x^1$}}] {};
			% \node[knoten] (x2) at (1,0)  {};
			% \node[knoten] (x3) at (2,0) [label=above:{{\tiny$x^{\kmo}$}}] {};
			
			% \node[knoten] (a1) at (0,-1.5) [label=left:{{\tiny$a^1$}}] {};
			% \node[knoten] (a2) at (1,-1.5) {};
			% \node[knoten] (a3) at (2,-1.5) [label=right:{{\tiny$a^{\kmo}$}}] {};

			% \node[knoten] (b1) at (0,-3) [label=left:{{\tiny$b^1$}}] {};
			% \node[knoten] (b2) at (1,-3) {};
			% \node[knoten] (b3) at (2,-3) [label=right:{{\tiny$b^{\kmo}$}}] {};

			% \node[knoten] (y1) at (0,-4.5) [label=below:{{\tiny$y^1$}}] {};
			% \node[knoten] (y2) at (1,-4.5) {};
			% \node[knoten] (y3) at (2,-4.5) [label=below:{{\tiny$y^{\kmo}$}}] {};
			
			\foreach \shift/\name in {-0.3/1,-0.1/2,0.1/3,0.3/4} {
			\node[knoten] (x1\name) at (0+\shift,0)  {};
			\node[knoten] (x2\name) at (1+\shift,0)  {};
			\node[knoten] (x3\name) at (2+\shift,0)  {};
			
			\node[knoten] (a1\name) at (0+\shift,-1.5) {};
			\node[knoten] (a2\name) at (1+\shift,-1.5) {};
			\node[knoten] (a3\name) at (2+\shift,-1.5)  {};

			\node[knoten] (b1\name) at (0+\shift,-3) {};
			\node[knoten] (b2\name) at (1+\shift,-3) {};
			\node[knoten] (b3\name) at (2+\shift,-3)  {};

			\node[knoten] (y1\name) at (0+\shift,-4.5)  {};
			\node[knoten] (y2\name) at (1+\shift,-4.5) {};
			\node[knoten] (y3\name) at (2+\shift,-4.5)  {};

			}

			\foreach \i in {1,2,3} \foreach \j in {1,2,3,4} {			
			\draw[-] (x\i\j) -- (a\i\j);
			\draw[-] (b\i\j) -- (a\i\j);
			\draw[-] (b\i\j) -- (y\i\j);
			}

			\node at (x11) [label=above:{{\tiny$x^1_1$}}] {};
			\node at (x14) [label=above:{{\tiny$x^1_n$}}] {};
			\node at (x21) [label=above:{{\tiny$x^2_1$}}] {};
			\node at (x24) [label=above:{{\tiny$x^2_n$}}] {};
			\node at (x31) [label=above:{{\tiny$x^\kmo_1$}}] {};
			\node at (x34) [label=above:{{\tiny$x^\kmo_n$}}] {};		

			\node at (y11) [label=below:{{\tiny$y^1_1$}}] {};
			\node at (y14) [label=below:{{\tiny$y^1_n$}}] {};
			\node at (y21) [label=below:{{\tiny$y^2_1$}}] {};
			\node at (y24) [label=below:{{\tiny$y^2_n$}}] {};
			\node at (y31) [label=below:{{\tiny$y^\kmo_1$}}] {};
			\node at (y34) [label=below:{{\tiny$y^\kmo_n$}}] {};
			
			\node at (a11) [label=left:{{\tiny$a^1_1$}}] {};
			\node at (a34) [label=right:{{\tiny$a^\kmo_n$}}] {};		\node at (b11) [label=left:{{\tiny$b^1_1$}}] {};
			\node at (b34) [label=right:{{\tiny$b^\kmo_n$}}] {};

			% \foreach \i in {1,2,3} \foreach \j in {1,2,3,4} 
			% \foreach \ii in {1,2,3} \foreach \jj in {1,2,3,4} {			
			% \draw[-] (a\i\j) -- (b\ii\jj);
			% }
			
			% \foreach \i/\j in {1/2,2/3}{			
			% \draw[-] (a\i) -- (a\j);
			% \draw[-] (b\i) -- (b\j);
			% }

			

			\draw[-] (a13)  .. controls +(0.5,0.5) ..  (a23);
			\draw[-] (b13)  .. controls +(0.5,-0.5) ..  (b23);
			
			\draw[-] (a23)  .. controls +(0.5,0.5) ..  (a33);
			\draw[-] (b23)  .. controls +(0.5,-0.5) ..  (b33);
						
			\draw[-] (a13) .. controls +(1,-0.5) .. (a33);
			\draw[-] (b13) .. controls +(1,0.5) .. (b33);
			
			\draw[-] (a13) -- (b23);
			\draw[-] (a13) -- (b33);
			\draw[-] (a23) -- (b13);
			\draw[-] (a23) -- (b33);
			\draw[-] (a33) -- (b13);
			\draw[-] (a33) -- (b23);
			
			
			\begin{scope}[xshift=5cm]
			
			\foreach \weite/\tiefe/\schrift/\ttiefe/\kante in {0.3/1.5/0.5/3/very thin} {
			
			\node[leerknoten] (x10) at (0,0) [label=above:{{\tiny$x^1_0$}}] {};
			\node[leerknoten] (x20) at (5.5,0) [label=above:{{\tiny$x^2_0$}}] {};
			\node[leerknoten] (x30) at (11,0) [label=above:{{\tiny$x^{\kmo}_0$}}] {};
			
			\node[knoten] (x11) at (1*1,0)[label=above:{\tiny$x^1_1$}] {};		
			\node[knoten] (x12) at (2*1,0)[label=above:{\tiny$x^1_2$}] {};	
			\node[knoten] (x13) at (3*1,0) {};	
			\node[knoten] (x14) at (4*1,0)[label=above:{\tiny$x^1_m$}] {};		
			
			\node[knoten] (x21) at (5.5+1,0)[label=above:{\tiny$x^2_1$}] {};		
			\node[knoten] (x22) at (5.5+2,0)[label=above:{\tiny$x^2_2$}] {};	
			\node[knoten] (x23) at (5.5+3,0) {};	
			\node[knoten] (x24) at (5.5+4,0)[label=above:{\tiny$x^2_m$}] {};	
			
			\node[knoten] (x31) at (11+1*0.2,0) {};		
			\node[knoten] (x32) at (11+2*0.2,0) {};	
			\node[knoten] (x33) at (11+3*0.2,0) {};	
			\node[knoten] (x34) at (11+4*0.2,0)[label=above:{\tiny$x^{\kmo}_m$}] {};	


			 
			
			\node[kknoten] (a111) at (1-\weite,-\tiefe){};
			\node[kknoten] (a112) at (1,-\tiefe) {};
			\node[kknoten] (a113) at (1+\weite,-\tiefe) {};

			\node[kknoten] (a121) at (2-\weite,-\tiefe) {};
			\node[kknoten] (a122) at (2,-\tiefe) {};
			\node[kknoten] (a123) at (2+\weite,-\tiefe) {};

			\node[kknoten] (a131) at (3-\weite,-\tiefe) {};
			\node[kknoten] (a132) at (3,-\tiefe) {};
			\node[kknoten] (a133) at (3+\weite,-\tiefe) {};

			\node[kknoten] (a141) at (4-\weite,-\tiefe) {};
			\node[kknoten] (a142) at (4,-\tiefe) {};
			\node[kknoten] (a143) at (4+\weite,-\tiefe) {};

			\node[kknoten] (a211) at (5.5+1-\weite,-\tiefe) {};
			\node[kknoten] (a212) at (5.5+1,-\tiefe) {};
			\node[kknoten] (a213) at (5.5+1+\weite,-\tiefe) {};

			\node[kknoten] (a221) at (5.5+2-\weite,-\tiefe) {};
			\node[kknoten] (a222) at (5.5+2,-\tiefe) {};
			\node[kknoten] (a223) at (5.5+2+\weite,-\tiefe) {};

			\node[kknoten] (a231) at (5.5+3-\weite,-\tiefe) {};
			\node[kknoten] (a232) at (5.5+3,-\tiefe) {};
			\node[kknoten] (a233) at (5.5+3+\weite,-\tiefe) {};

			\node[kknoten] (a241) at (5.5+4-\weite,-\tiefe) {};
			\node[kknoten] (a242) at (5.5+4,-\tiefe) {};
			\node[kknoten] (a243) at (5.5+4+\weite,-\tiefe) {};

			\node[leerkknoten] (a10) at (0,-\tiefe) {};
			\node[leerkknoten] (a20) at (5.5,-\tiefe) {};
			
			\foreach \l in {1,2} { \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (x\l\n) -- (a\l\n\k);
			}}}
			
			\draw[-,\kante] (x10) -- (a10);
			\draw[-,\kante] (x20) -- (a20);

			\node[leerkknoten] (b101) at (0-\weite,-\ttiefe) {};
			\node[leerkknoten] (b102) at (0,-\ttiefe) {};
			\node[leerkknoten] (b103) at (0+\weite,-\ttiefe) {};

			\node[kknoten] (b111) at (1-\weite,-\ttiefe) {};
			\node[kknoten] (b112) at (1,-\ttiefe) {};
			\node[kknoten] (b113) at (1+\weite,-\ttiefe) {};
			\node[kknoten] (b121) at (2-\weite,-\ttiefe) {};
			\node[kknoten] (b122) at (2,-\ttiefe) {};
			\node[kknoten] (b123) at (2+\weite,-\ttiefe) {};
			\node[kknoten] (b131) at (3-\weite,-\ttiefe) {};
			\node[kknoten] (b132) at (3,-\ttiefe) {};
			\node[kknoten] (b133) at (3+\weite,-\ttiefe) {};
			\node[kknoten] (b141) at (4-\weite,-\ttiefe) {};
			\node[kknoten] (b142) at (4,-\ttiefe) {};
			\node[kknoten] (b143) at (4+\weite,-\ttiefe) {};

			\node[leerkknoten] (b201) at (5.5+0-\weite,-\ttiefe) {};
			\node[leerkknoten] (b202) at (5.5+0,-\ttiefe) {};
			\node[leerkknoten] (b203) at (5.5+0+\weite,-\ttiefe) {};


			\node[kknoten] (b211) at (5.5+1-\weite,-\ttiefe) {};
			\node[kknoten] (b212) at (5.5+1,-\ttiefe) {};
			\node[kknoten] (b213) at (5.5+1+\weite,-\ttiefe) {};
			\node[kknoten] (b221) at (5.5+2-\weite,-\ttiefe) {};
			\node[kknoten] (b222) at (5.5+2,-\ttiefe) {};
			\node[kknoten] (b223) at (5.5+2+\weite,-\ttiefe) {};
			\node[kknoten] (b231) at (5.5+3-\weite,-\ttiefe) {};
			\node[kknoten] (b232) at (5.5+3,-\ttiefe) {};
			\node[kknoten] (b233) at (5.5+3+\weite,-\ttiefe) {};
			\node[kknoten] (b241) at (5.5+4-\weite,-\ttiefe) {};
			\node[kknoten] (b242) at (5.5+4,-\ttiefe) {};
			\node[kknoten] (b243) at (5.5+4+\weite,-\ttiefe) {};
			% \node[kknoten] (b21) at (5.5+1,-\ttiefe) {};
			% \node[kknoten] (b22) at (5.5+2,-\ttiefe) {};
			% \node[kknoten] (b23) at (5.5+3,-\ttiefe) {};
			% \node[kknoten] (b24) at (5.5+4,-\ttiefe) {};

			\foreach \l in {1,2} { \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (b\l\n\k) -- (a\l\n\k);
			}}}
			
			\draw[-,\kante] (b101) -- (a10);
			\draw[-,\kante] (b201) -- (a20);
			\draw[-,\kante] (b102) -- (a10);
			\draw[-,\kante] (b202) -- (a20);
			\draw[-,\kante] (b103) -- (a10);
			\draw[-,\kante] (b203) -- (a20);



			
			\begin{scope}[yshift=-4.5cm]
			
			\node[leerknoten] (y10) at (0,0) [label=below:{{\tiny$y^1_0$}}] {};
			\node[leerknoten] (y20) at (5.5,0) [label=below:{{\tiny$y^2_0$}}] {};
			\node[leerknoten] (y30) at (11,0) [label=below:{{\tiny$y^{\kmo}_0$}}] {};
			
			\node[knoten] (y11) at (1*1,0)[label=below:{\tiny$y^1_1$}] {};		
			\node[knoten] (y12) at (2*1,0)[label=below:{\tiny$y^1_2$}] {};	
			\node[knoten] (y13) at (3*1,0) {};	
			\node[knoten] (y14) at (4*1,0)[label=below:{\tiny$y^1_m$}] {};		
			
			\node[knoten] (y21) at (5.5+1,0)[label=below:{\tiny$y^2_1$}] {};		
			\node[knoten] (y22) at (5.5+2,0)[label=below:{\tiny$y^2_2$}] {};	
			\node[knoten] (y23) at (5.5+3,0) {};	
			\node[knoten] (y24) at (5.5+4,0)[label=below:{\tiny$y^2_m$}] {};	
			
			\node[knoten] (y31) at (11+1*0.2,0) {};		
			\node[knoten] (y32) at (11+2*0.2,0) {};	
			\node[knoten] (y33) at (11+3*0.2,0) {};	
			\node[knoten] (y34) at (11+4*0.2,0)[label=below:{\tiny$y^{\kmo}_m$}] {};	

			\end{scope}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} \foreach \k in {1,2,3} {
			  \draw[-,\kante] (b\l\n\k) -- (y\l\n);
			}}

			\foreach \l in {1,2} {  \foreach \k in {1,2,3} {
			  \draw[-,\kante] (b\l0\k) -- (y\l0);
			}}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (a\l\n\k) -- (x\l0);
			}}}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} \foreach \k in {1,2,3} { 
			  \draw[-,\kante] (a\l0) -- (b\l\n\k);
			}}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (b\l0\k) -- (y\l\n);
			}}}


			\foreach  \l in {1} { \foreach \n in {1,2,3,4} { \foreach \k/\kk in {1/2,2/1,1/3,3/1,2/3,3/2} {
			  \draw[-,\kante] (b\l0\k) -- (a\l\n\kk);
			}}}



			%\node at (-1,0) {$X^1$};
			%\node at (-1,-1.5) {$A^1$};
			%\node at (-1,-3) {$B^1$};
			%\node at (-1,-4.5) {$Y^1$};
			
			% Beschriftung
			\node at (1-\weite-0.18,-\tiefe) {\scalebox{\schrift}{$a^1_{1,1}$}};
			%\node at (1+\weite+0.18,-\tiefe) {\scalebox{\schrift}{$a^1_{1,k}$}};
			%\node at (4-\weite-0.15,-\tiefe) {\scalebox{\schrift}{$a^1_{n,1}$}};
			\node at (4+\weite+0.35,-\tiefe) {\tiny{$a^1_{m,\kmo}$}};
			\node at (5.5+1-\weite-0.18,-\tiefe) {\scalebox{\schrift}{$a^2_{1,1}$}};
			%\node at (5.5+1+\weite+0.18,-\tiefe) {\scalebox{\schrift}{$a^2_{1,k}$}};
			%\node at (5.5+4-\weite-0.15,-\tiefe) {\scalebox{\schrift}{$a^2_{n,1}$}};
			\node at (5.5+4+\weite+0.35,-\tiefe) {\tiny{$a^2_{m,\kmo}$}};
			\node at (0-0.20,-\tiefe) {\tiny{$a^1_{0}$}};
			\node at (5.5-0.20,-\tiefe) {\tiny{$a^2_{0}$}};
			\node at (0-\weite-0.25,-\ttiefe) {\tiny{$b^1_{0,1}$}};
			%\node at (0+\weite+0.18,-\ttiefe) {\scalebox{\schrift}{$b^1_{0,k}$}};
			\node at (1+0.2,-\ttiefe) {\scalebox{\schrift}{$b^1_{1}$}};
			\node at (4+0.3,-\ttiefe) {\tiny{$b^1_{m}$}};
			\node at (5.5+0-\weite-0.25,-\ttiefe) {\tiny{$b^2_{0,1}$}};
			\node at (5.5+0+\weite+0.18,-\ttiefe+0.1) {\scalebox{\schrift}{$b^2_{0,\kmo}$}};
			\node at (5.5+1+0.2,-\ttiefe) {\scalebox{\schrift}{$b^2_{1}$}};
			\node at (5.5+4+0.3,-\ttiefe) {\tiny{$b^2_{m}$}};

 			}
			\end{scope}
\end{tikzpicture}
